MCRG Flow for the nonlinear Sigma Model

A study of the renormalization group flow in the three-dimensional nonlinear O(N) sigma model using Monte Carlo Renormalization Group (MCRG) techniques is presented. To achieve this, we combine an improved blockspin transformation with the canonical demon method to determine the flow diagram for a number of different truncations. Systematic errors of the approach are highlighted. Results are discussed with hindsight on the fixed point structure of the model and the corresponding critical exponents. Special emphasis is drawn on the existence of a nontrivial ultraviolet fixed point as required for theories modeling the asymptotic safety scenario of quantum gravity.

==> fig/corrlength_32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{} 1}}%
      \put(384,1088){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(384,1665){\makebox(0,0)[r]{\strut{} 2}}%
      \put(384,2241){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(384,2817){\makebox(0,0)[r]{\strut{} 3}}%
      \put(480,352){\makebox(0,0){\strut{} 2}}%
      \put(1060,352){\makebox(0,0){\strut{} 2.5}}%
      \put(1639,352){\makebox(0,0){\strut{} 3}}%
      \put(2219,352){\makebox(0,0){\strut{} 3.5}}%
      \put(2798,352){\makebox(0,0){\strut{} 4}}%
      \put(3378,352){\makebox(0,0){\strut{} 4.5}}%
      \put(3957,352){\makebox(0,0){\strut{} 5}}%
      \put(-32,1664){\makebox(0,0){\strut{}$\xi_{16} / \xi_{32}$}}%
      \put(2218,112){\makebox(0,0){\strut{}$c_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3222,2674){\makebox(0,0)[r]{\strut{}N=3}}%
      \csname LTb\endcsname%
      \put(3222,2514){\makebox(0,0)[r]{\strut{}N=4}}%
      \csname LTb\endcsname%
      \put(3222,2354){\makebox(0,0)[r]{\strut{}N=5}}%
      \csname LTb\endcsname%
      \put(3222,2194){\makebox(0,0)[r]{\strut{}N=6}}%
      \csname LTb\endcsname%
      \put(3222,2034){\makebox(0,0)[r]{\strut{}N=7}}%
      \csname LTb\endcsname%
      \put(3222,1874){\makebox(0,0)[r]{\strut{}N=8}}%
      \csname LTb\endcsname%
      \put(3222,1714){\makebox(0,0)[r]{\strut{}N=9}}%
      \csname LTb\endcsname%
      \put(3222,1554){\makebox(0,0)[r]{\strut{}N=10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./corrlength_32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/critExp_oneParam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(384,743){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(384,973){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(384,1204){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(384,1434){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(384,1665){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(384,1895){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(384,2126){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(384,2356){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(384,2587){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(384,2817){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(480,352){\makebox(0,0){\strut{} 0}}%
      \put(1175,352){\makebox(0,0){\strut{} 2}}%
      \put(1871,352){\makebox(0,0){\strut{} 4}}%
      \put(2566,352){\makebox(0,0){\strut{} 6}}%
      \put(3262,352){\makebox(0,0){\strut{} 8}}%
      \put(3957,352){\makebox(0,0){\strut{} 10}}%
      \put(-128,1664){\makebox(0,0){\strut{}$\nu$}}%
      \put(2218,112){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3222,815){\makebox(0,0)[r]{\strut{}results from literature\cite{antonenko98}}}%
      \csname LTb\endcsname%
      \put(3222,655){\makebox(0,0)[r]{\strut{}our results (preliminary)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./critExp_oneParam}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/crit_op2_3_HTLTNT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(384,800){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(384,1088){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(384,1376){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(384,1665){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(384,1953){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(384,2241){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(384,2529){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(384,2817){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(480,352){\makebox(0,0){\strut{} 0}}%
      \put(954,352){\makebox(0,0){\strut{} 0.05}}%
      \put(1427,352){\makebox(0,0){\strut{} 0.1}}%
      \put(1901,352){\makebox(0,0){\strut{} 0.15}}%
      \put(2374,352){\makebox(0,0){\strut{} 0.2}}%
      \put(2848,352){\makebox(0,0){\strut{} 0.25}}%
      \put(3321,352){\makebox(0,0){\strut{} 0.3}}%
      \put(-224,1664){\makebox(0,0){\strut{}$g_1$}}%
      \put(1900,112){\makebox(0,0){\strut{}$g_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3630,512){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3630,841){\makebox(0,0)[l]{\strut{}-0.5}}%
      \put(3630,1170){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3630,1499){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(3630,1829){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3630,2158){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(3630,2487){\makebox(0,0)[l]{\strut{} 2}}%
      \put(3630,2817){\makebox(0,0)[l]{\strut{} 2.5}}%
      \put(4254,1664){\makebox(0,0){\strut{}$\theta_0\propto\nu^{-1}$}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(764,627){\makebox(0,0)[l]{\strut{}HT FP}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(2753,2702){\makebox(0,0)[l]{\strut{}LT FP}}%
      \colorrgb{0.00,0.50,0.00}%
      \put(2185,1722){\makebox(0,0)[l]{\strut{}NG FP}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./crit_op2_3_HTLTNT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/demon_op2_3_HTLTNTCLRT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(384,800){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(384,1088){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(384,1376){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(384,1665){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(384,1953){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(384,2241){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(384,2529){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(384,2817){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(480,352){\makebox(0,0){\strut{} 0}}%
      \put(1060,352){\makebox(0,0){\strut{} 0.05}}%
      \put(1639,352){\makebox(0,0){\strut{} 0.1}}%
      \put(2219,352){\makebox(0,0){\strut{} 0.15}}%
      \put(2798,352){\makebox(0,0){\strut{} 0.2}}%
      \put(3378,352){\makebox(0,0){\strut{} 0.25}}%
      \put(3957,352){\makebox(0,0){\strut{} 0.3}}%
      \put(-224,1664){\makebox(0,0){\strut{}$g_1$}}%
      \put(2218,112){\makebox(0,0){\strut{}$g_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{1.00,0.00,0.00}%
      \put(828,627){\makebox(0,0)[l]{\strut{}HT FP}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(3262,2702){\makebox(0,0)[l]{\strut{}LT FP}}%
      \colorrgb{0.00,0.50,0.00}%
      \put(2566,1722){\makebox(0,0)[l]{\strut{}NG FP}}%
      \colorrgb{0.75,0.50,1.00}%
      \put(3030,858){\makebox(0,0)[l]{\strut{}CL}}%
      \colorrgb{0.88,0.29,0.00}%
      \put(944,1088){\makebox(0,0)[l]{\strut{}RT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./demon_op2_3_HTLTNTCLRT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/demon_overview_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}-0.08}}%
      \put(384,722){\makebox(0,0)[r]{\strut{}-0.06}}%
      \put(384,931){\makebox(0,0)[r]{\strut{}-0.04}}%
      \put(384,1141){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(384,1350){\makebox(0,0)[r]{\strut{} 0}}%
      \put(384,1560){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(384,1769){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(384,1979){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(384,2188){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(384,2398){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(384,2607){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(384,2817){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(480,352){\makebox(0,0){\strut{} 0}}%
      \put(1060,352){\makebox(0,0){\strut{} 0.05}}%
      \put(1639,352){\makebox(0,0){\strut{} 0.1}}%
      \put(2219,352){\makebox(0,0){\strut{} 0.15}}%
      \put(2798,352){\makebox(0,0){\strut{} 0.2}}%
      \put(3378,352){\makebox(0,0){\strut{} 0.25}}%
      \put(3957,352){\makebox(0,0){\strut{} 0.3}}%
      \put(-128,1664){\makebox(0,0){\strut{}$\tilde\beta(g_0)$}}%
      \put(2218,112){\makebox(0,0){\strut{}$g_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3222,2674){\makebox(0,0)[r]{\strut{}$N=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./demon_overview_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/flow_cpl012_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5861,1797){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5783,1659){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5705,1520){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5627,1382){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5549,1244){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5470,1106){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(1531,1145){\makebox(0,0){\strut{} 0}}%
      \put(2151,1133){\makebox(0,0){\strut{} 0.01}}%
      \put(2771,1120){\makebox(0,0){\strut{} 0.02}}%
      \put(3391,1108){\makebox(0,0){\strut{} 0.03}}%
      \put(4010,1096){\makebox(0,0){\strut{} 0.04}}%
      \put(4630,1084){\makebox(0,0){\strut{} 0.05}}%
      \put(5250,1072){\makebox(0,0){\strut{} 0.06}}%
      \put(1419,1943){\makebox(0,0)[r]{\strut{}-0.014}}%
      \put(1419,2132){\makebox(0,0)[r]{\strut{}-0.012}}%
      \put(1419,2321){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1419,2511){\makebox(0,0)[r]{\strut{}-0.008}}%
      \put(1419,2699){\makebox(0,0)[r]{\strut{}-0.006}}%
      \put(1419,2888){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(1419,3078){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(1419,3267){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1419,3456){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1448,2527){\makebox(0,0){\strut{}$g_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6389,1440){\makebox(0,0){\strut{}$g_0$}}%
      \put(3307,976){\makebox(0,0){\strut{}$g_1$}}%
      \put(1448,2527){\makebox(0,0){\strut{}$g_2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flow_cpl012_2}}%
    \gplfronttext
  \end{picture}%
\endgroup

